State Sums and Geometry

In this thesis I review the definition of topological quantum field theories through state sums on triangulated manifolds. I describe the construction of state sum invariants of 3-manifolds from a graphical calculus and show how to evaluate the invariants as boundary amplitudes. I review how to define such a graphical calculus through SU(2) representation theory. I then review various geometricity results for the representation theory of SU(2), Spin(4) and SL(2,C), and define coherent boundary manifolds for state sums based on these representations. I derive the asymptotic geometry of the SU(2) based Ponzano-Regge invariant in three dimensions, and the SU(2) based Ooguri models amplitude in four dimensions. As a corollary to the latter results I derive the asymptotic behaviour of various recently proposed spin foam models motivated from the Plebanski formulation of general relativity. Finally the asymptotic geometry of the SL(2,C) based model is derived.

==> fig-k2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-k2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{336.93242187pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43925722)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-k2.eps}}%
    \put(0.55599282,0.35483298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.45554941,0.10244007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.87620428,0.15291862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.18514307,0.10451764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.03489449,0.11926625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\svg}}}%
    \put(0.28728744,0.11926625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\svg}}}%
    \put(0.55650659,0.11926625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\svg}}}%
    \put(0.84255191,0.11926625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\svg}}}%
    \put(0.95262867,0.12003694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\svg}}}%
  \end{picture}%
\endgroup


==> fig-k2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(453.54330444,340.1574707)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(13.95683915,276.3780107)
\lineto(6.87022915,248.0315507)
\lineto(13.95683915,219.6851007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(127.34267415,276.3779507)
\lineto(134.42928415,248.0314907)
\lineto(127.34267415,219.6850407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.21676915,247.9733607)
\lineto(13.95699915,247.9152107)
\curveto(13.95699915,247.9152107)(21.00482915,262.1077707)(35.17800615,262.1465307)
\curveto(49.35118315,262.1853007)(56.47653115,248.0315007)(56.47653115,248.0315007)
\lineto(35.21676915,247.9733607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.21676915,247.9733607)
\lineto(13.95699915,247.9152107)
\curveto(13.95699915,247.9152107)(21.08235515,233.7614107)(35.25553215,233.8001807)
\curveto(49.42870915,233.8389407)(56.47653115,248.0315007)(56.47653115,248.0315007)
\lineto(35.21676915,247.9733607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.08291415,247.9733607)
\lineto(84.82314115,247.9152107)
\curveto(84.82314115,247.9152107)(91.87097115,262.1077707)(106.04415415,262.1465307)
\curveto(120.21732415,262.1853007)(127.34267415,248.0315007)(127.34267415,248.0315007)
\lineto(106.08291415,247.9733607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.08291415,247.9733607)
\lineto(84.82314115,247.9152107)
\curveto(84.82314115,247.9152107)(91.94850115,233.7614107)(106.12167415,233.8001807)
\curveto(120.29485415,233.8389407)(127.34267415,248.0315007)(127.34267415,248.0315007)
\lineto(106.08291415,247.9733607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99921262,linecolor=curcolor,linestyle=dashed,dash=1.9984252 1.9984252]
{
\newpath
\moveto(56.47652715,248.0315007)
\lineto(84.82298715,248.0315007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.72165332,250.02692236)
\lineto(163.24118457,250.02692236)
\lineto(163.24118457,248.38629736)
\lineto(150.72165332,248.38629736)
\lineto(150.72165332,250.02692236)
\moveto(150.72165332,246.04254736)
\lineto(163.24118457,246.04254736)
\lineto(163.24118457,244.38239111)
\lineto(150.72165332,244.38239111)
\lineto(150.72165332,246.04254736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.55526415,276.3779507)
\lineto(233.64187415,248.0314907)
\lineto(226.55526415,219.6850407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.29550415,247.9733607)
\lineto(184.03573415,247.9152107)
\curveto(184.03573415,247.9152107)(191.08356415,262.1077707)(205.25674415,262.1465307)
\curveto(219.42991415,262.1853007)(226.55526415,248.0315007)(226.55526415,248.0315007)
\lineto(205.29550415,247.9733607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.29550415,247.9733607)
\lineto(184.03573415,247.9152107)
\curveto(184.03573415,247.9152107)(191.16109415,233.7614107)(205.33426415,233.8001807)
\curveto(219.50744415,233.8389407)(226.55526415,248.0315007)(226.55526415,248.0315007)
\lineto(205.29550415,247.9733607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.03558415,276.3779507)
\lineto(176.94897415,248.0314907)
\lineto(184.03558415,219.6850407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(26.13484515,190.8385807)
\lineto(11.96161615,141.2322807)
\lineto(26.13484515,91.6259807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.60629915,184.2519707)
\lineto(68.65453015,176.6653507)
\lineto(49.60629915,170.0787407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.60629915,113.3858307)
\lineto(69.15453215,105.5492007)
\lineto(49.60629915,99.2126007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.65453015,134.1456607)
\curveto(61.56792015,127.0590507)(61.56792015,123.5157407)(61.56792015,119.9724307)
\curveto(61.56792015,116.4291307)(61.56792015,112.8858207)(68.65453015,105.7992007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(68.65453015,134.1456707)
\curveto(82.82775015,134.1456707)(82.82775015,105.7992107)(68.65453015,105.7992107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.9447398,117.9389246)
\curveto(60.5787274,117.92381262)(59.46027243,118.91339504)(59.4466007,120.14921881)
\curveto(59.43292897,121.38504257)(60.52921769,122.39912637)(61.89523008,122.41423836)
\curveto(63.26124248,122.42935034)(64.37969745,121.43976792)(64.39336918,120.20394415)
\curveto(64.40704091,118.96812039)(63.31075219,117.95403659)(61.9447398,117.9389246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.66346533,linecolor=curcolor]
{
\newpath
\moveto(61.9447398,117.9389246)
\curveto(60.5787274,117.92381262)(59.46027243,118.91339504)(59.4466007,120.14921881)
\curveto(59.43292897,121.38504257)(60.52921769,122.39912637)(61.89523008,122.41423836)
\curveto(63.26124248,122.42935034)(64.37969745,121.43976792)(64.39336918,120.20394415)
\curveto(64.40704091,118.96812039)(63.31075219,117.95403659)(61.9447398,117.9389246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(82.82775815,190.8385807)
\lineto(97.00098615,141.2322807)
\lineto(82.82775815,91.6259807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.65453015,176.6653507)
\curveto(61.56792015,169.5787407)(61.56792015,166.0354307)(61.56792015,162.4921207)
\curveto(61.56792015,158.9488207)(61.56792015,155.4055107)(68.65453015,148.3188907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(68.65454015,176.6653507)
\curveto(82.82776015,176.6653507)(82.82776015,148.3188907)(68.65454015,148.3188907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.9447398,160.4586046)
\curveto(60.5787274,160.44349262)(59.46027243,161.43307504)(59.4466007,162.66889881)
\curveto(59.43292897,163.90472257)(60.52921769,164.91880637)(61.89523008,164.93391836)
\curveto(63.26124248,164.94903034)(64.37969745,163.95944792)(64.39336918,162.72362415)
\curveto(64.40704091,161.48780039)(63.31075219,160.47371659)(61.9447398,160.4586046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.66346533,linecolor=curcolor]
{
\newpath
\moveto(61.9447398,160.4586046)
\curveto(60.5787274,160.44349262)(59.46027243,161.43307504)(59.4466007,162.66889881)
\curveto(59.43292897,163.90472257)(60.52921769,164.91880637)(61.89523008,164.93391836)
\curveto(63.26124248,164.94903034)(64.37969745,163.95944792)(64.39336918,162.72362415)
\curveto(64.40704091,161.48780039)(63.31075219,160.47371659)(61.9447398,160.4586046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.65453015,148.3188907)
\curveto(61.56791615,141.2322807)(61.56791615,141.2322807)(68.65453015,134.1456707)
\lineto(68.93683615,134.1064407)
\curveto(76.30575615,141.1538207)(75.74114415,141.2322807)(68.65453015,148.3188907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.41835437,143.72772803)
\lineto(120.93788562,143.72772803)
\lineto(120.93788562,142.08710303)
\lineto(108.41835437,142.08710303)
\lineto(108.41835437,143.72772803)
\moveto(108.41835437,139.74335303)
\lineto(120.93788562,139.74335303)
\lineto(120.93788562,138.08319678)
\lineto(108.41835437,138.08319678)
\lineto(108.41835437,139.74335303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.90683415,191.1070807)
\lineto(124.73360415,141.5007807)
\lineto(138.90683415,91.8944807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(219.68504415,191.3385807)
\lineto(233.85826415,141.7322807)
\lineto(219.68504415,92.1259807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.433071,177.1653507)
\lineto(35.433071,106.2992107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.606299,184.2519707)
\lineto(35.433071,177.1653507)
\lineto(49.606299,170.0787407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.606299,113.3858307)
\lineto(35.433071,106.2992107)
\lineto(49.606299,99.2126007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.99212415,184.2519707)
\lineto(182.04035415,176.6653507)
\lineto(162.99212415,170.0787407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.99212415,113.3858307)
\lineto(182.54035415,105.5492007)
\lineto(162.99212415,99.2126007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.07874415,141.7322807)
\curveto(170.07874415,120.4724407)(173.51740415,115.3002107)(182.04035415,105.7992007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(198.42519415,134.6456707)
\curveto(198.42519415,120.4724407)(196.21357415,105.7992107)(182.04035415,105.7992107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(311.81103415,134.6456607)
\lineto(311.81103415,148.8188907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.6575098,139.0082346)
\curveto(310.2914974,138.99312262)(309.17304243,139.98270504)(309.1593707,141.21852881)
\curveto(309.14569897,142.45435257)(310.24198769,143.46843637)(311.60800008,143.48354836)
\curveto(312.97401248,143.49866034)(314.09246745,142.50907792)(314.10613918,141.27325415)
\curveto(314.11981091,140.03743039)(313.02352219,139.02334659)(311.6575098,139.0082346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.66346533,linecolor=curcolor]
{
\newpath
\moveto(311.6575098,139.0082346)
\curveto(310.2914974,138.99312262)(309.17304243,139.98270504)(309.1593707,141.21852881)
\curveto(309.14569897,142.45435257)(310.24198769,143.46843637)(311.60800008,143.48354836)
\curveto(312.97401248,143.49866034)(314.09246745,142.50907792)(314.10613918,141.27325415)
\curveto(314.11981091,140.03743039)(313.02352219,139.02334659)(311.6575098,139.0082346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(182.04035415,176.6653507)
\curveto(171.13005415,166.1831707)(170.07874415,162.9921307)(170.07874415,141.7322807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(182.04036415,176.6653507)
\curveto(196.21358415,176.6653507)(198.42519415,162.9921307)(198.42519415,148.8189007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.7403398,155.4093646)
\curveto(169.3743274,155.39425262)(168.25587243,156.38383504)(168.2422007,157.61965881)
\curveto(168.22852897,158.85548257)(169.32481769,159.86956637)(170.69083008,159.88467836)
\curveto(172.05684248,159.89979034)(173.17529745,158.91020792)(173.18896918,157.67438415)
\curveto(173.20264091,156.43856039)(172.10635219,155.42447659)(170.7403398,155.4093646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.66346533,linecolor=curcolor]
{
\newpath
\moveto(170.7403398,155.4093646)
\curveto(169.3743274,155.39425262)(168.25587243,156.38383504)(168.2422007,157.61965881)
\curveto(168.22852897,158.85548257)(169.32481769,159.86956637)(170.69083008,159.88467836)
\curveto(172.05684248,159.89979034)(173.17529745,158.91020792)(173.18896918,157.67438415)
\curveto(173.20264091,156.43856039)(172.10635219,155.42447659)(170.7403398,155.4093646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.14289415,148.8581207)
\curveto(191.05627415,141.7715107)(191.05627415,141.7715107)(198.14289415,134.6849007)
\lineto(198.42519415,134.6456707)
\curveto(205.79411415,141.6930507)(205.22950415,141.7715107)(198.14289415,148.8581207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.81889415,177.1653507)
\lineto(148.81889415,106.2992107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.99212415,184.2519707)
\lineto(148.81889415,177.1653507)
\lineto(162.99212415,170.0787407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(162.99212415,113.3858307)
\lineto(148.81889415,106.2992107)
\lineto(162.99212415,99.2126007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.4252,148.8189007)
\lineto(198.4252,148.8189007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.4252,148.8189007)
\lineto(198.4252,134.6456707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.11811415,155.9055607)
\lineto(248.03150415,141.7323307)
\lineto(255.11811415,127.5591007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(269.29134415,141.7323007)
\curveto(269.70097415,148.8070707)(255.52774415,148.8070707)(255.11811415,141.7323007)
\curveto(254.70847415,134.6575407)(268.25560415,134.7410107)(269.29134415,141.7323007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.37795415,155.9055107)
\lineto(283.46456415,141.7322807)
\lineto(276.37795415,127.5590507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.05048022,159.67310156)
\lineto(287.20868335,159.67310156)
\lineto(287.20868335,158.71216406)
\lineto(284.05048022,158.71216406)
\lineto(284.05048022,159.67310156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.28876147,156.90161719)
\lineto(291.22235522,156.90161719)
\lineto(291.22235522,163.57544531)
\lineto(289.1188396,163.15357031)
\lineto(289.1188396,164.23169531)
\lineto(291.21063647,164.65357031)
\lineto(292.39423022,164.65357031)
\lineto(292.39423022,156.90161719)
\lineto(294.32782397,156.90161719)
\lineto(294.32782397,155.90552344)
\lineto(289.28876147,155.90552344)
\lineto(289.28876147,156.90161719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.72441415,155.9055007)
\lineto(297.63780415,141.7322707)
\lineto(304.72441415,127.5590407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.98425415,155.9055107)
\lineto(333.07087415,141.7322807)
\lineto(325.98425415,127.5590507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(311.81102415,155.9055107)
\lineto(311.81102415,148.8188907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(311.81102415,134.6456607)
\lineto(311.81102415,127.5590407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-57.30675985,163.2606307)
\lineto(-38.25851985,155.6740107)
\lineto(-57.30675985,149.0874007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-56.80674985,134.0391607)
\lineto(-37.25851285,126.2025307)
\lineto(-56.80674985,119.8659307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-38.25851985,155.6740107)
\curveto(-45.34512985,148.5874007)(-45.34512985,145.0440907)(-45.34512985,141.5007807)
\curveto(-45.34512985,137.9574807)(-45.34512985,134.4141707)(-38.25851985,127.3275507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(-38.25850985,155.6740107)
\curveto(-24.08529485,155.6740107)(-24.08529485,127.3275507)(-38.25850985,127.3275507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-44.9683144,139.4672646)
\curveto(-46.3343268,139.45215262)(-47.45278177,140.44173504)(-47.4664535,141.67755881)
\curveto(-47.48012523,142.91338257)(-46.38383651,143.92746637)(-45.01782412,143.94257836)
\curveto(-43.65181172,143.95769034)(-42.53335675,142.96810792)(-42.51968502,141.73228415)
\curveto(-42.50601329,140.49646039)(-43.60230201,139.48237659)(-44.9683144,139.4672646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.66346533,linecolor=curcolor]
{
\newpath
\moveto(-44.9683144,139.4672646)
\curveto(-46.3343268,139.45215262)(-47.45278177,140.44173504)(-47.4664535,141.67755881)
\curveto(-47.48012523,142.91338257)(-46.38383651,143.92746637)(-45.01782412,143.94257836)
\curveto(-43.65181172,143.95769034)(-42.53335675,142.96810792)(-42.51968502,141.73228415)
\curveto(-42.50601329,140.49646039)(-43.60230201,139.48237659)(-44.9683144,139.4672646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-5.46747794,144.60272803)
\lineto(7.05205331,144.60272803)
\lineto(7.05205331,142.96210303)
\lineto(-5.46747794,142.96210303)
\lineto(-5.46747794,144.60272803)
\moveto(-5.46747794,140.61835303)
\lineto(7.05205331,140.61835303)
\lineto(7.05205331,138.95819678)
\lineto(-5.46747794,138.95819678)
\lineto(-5.46747794,140.61835303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-70.97997785,155.2990007)
\lineto(-70.97997785,126.9525507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-57.30675985,163.2606307)
\lineto(-71.47997985,156.1740107)
\lineto(-57.30675985,149.0874007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-56.80674985,134.0391607)
\lineto(-70.97996985,126.9525407)
\lineto(-56.80674885,119.8659307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-77.95275585,170.0787407)
\lineto(-85.03936585,141.7322807)
\lineto(-77.95275585,113.3858307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-28.34645285,170.0787407)
\lineto(-21.25984285,141.7322807)
\lineto(-28.34645285,113.3858307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-70.03606,149.02234473)
\lineto(-67.4969975,140.80457129)
\lineto(-68.32707562,140.80457129)
\lineto(-70.86613812,149.02234473)
\lineto(-70.03606,149.02234473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-63.05852094,147.03992285)
\lineto(-63.05852094,146.19031348)
\curveto(-63.31243136,146.32051722)(-63.57610297,146.41817337)(-63.84953656,146.48328223)
\curveto(-64.12297743,146.54838158)(-64.40618027,146.58093363)(-64.69914594,146.58093848)
\curveto(-65.14511182,146.58093363)(-65.48039794,146.51257432)(-65.70500531,146.37586035)
\curveto(-65.92636104,146.23913709)(-66.03703801,146.03405917)(-66.03703656,145.76062598)
\curveto(-66.03703801,145.55228882)(-65.95728549,145.38790097)(-65.79777875,145.26746191)
\curveto(-65.63827539,145.150271)(-65.31763769,145.03796642)(-64.83586469,144.93054785)
\lineto(-64.5282475,144.86218848)
\curveto(-63.89023026,144.72546673)(-63.43775676,144.53178203)(-63.17082562,144.28113379)
\curveto(-62.90064792,144.03373565)(-62.76555691,143.68705631)(-62.76555219,143.24109473)
\curveto(-62.76555691,142.73328123)(-62.96737962,142.3312634)(-63.37102094,142.03504004)
\curveto(-63.77141528,141.73881607)(-64.32317254,141.59070424)(-65.02629437,141.5907041)
\curveto(-65.31926529,141.59070424)(-65.62525457,141.62000109)(-65.94426312,141.67859473)
\curveto(-66.26001956,141.73393327)(-66.59367808,141.8185686)(-66.94523969,141.93250098)
\lineto(-66.94523969,142.86023535)
\curveto(-66.61320931,142.68770835)(-66.2860612,142.55750015)(-65.96379437,142.46961035)
\curveto(-65.64153059,142.38497428)(-65.3225205,142.34265662)(-65.00676312,142.34265723)
\curveto(-64.58358894,142.34265662)(-64.25806844,142.41427113)(-64.03020062,142.55750098)
\curveto(-63.80233973,142.70398438)(-63.68840755,142.9090623)(-63.68840375,143.17273535)
\curveto(-63.68840755,143.41687429)(-63.77141528,143.60404858)(-63.93742719,143.73425879)
\curveto(-64.10019099,143.86446499)(-64.45989115,143.98979039)(-65.01652875,144.11023535)
\lineto(-65.32902875,144.18347754)
\curveto(-65.88567098,144.30066247)(-66.2876888,144.47969875)(-66.53508344,144.72058691)
\curveto(-66.78247997,144.96472431)(-66.90617777,145.29838283)(-66.90617719,145.72156348)
\curveto(-66.90617777,146.23588189)(-66.72388628,146.63301691)(-66.35930219,146.91296973)
\curveto(-65.99472035,147.19291218)(-65.47714274,147.332886)(-64.80656781,147.3328916)
\curveto(-64.47453957,147.332886)(-64.16203989,147.30847196)(-63.86906781,147.25964941)
\curveto(-63.57610297,147.21081581)(-63.30592095,147.1375737)(-63.05852094,147.03992285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-61.97453656,147.20105566)
\lineto(-61.02238812,147.20105566)
\lineto(-59.31340375,142.61121191)
\lineto(-57.60441937,147.20105566)
\lineto(-56.65227094,147.20105566)
\lineto(-58.70305219,141.73230566)
\lineto(-59.92375531,141.73230566)
\lineto(-61.97453656,147.20105566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-51.81340375,144.53015723)
\curveto(-51.81340829,145.18119544)(-51.9484993,145.68575223)(-52.21867719,146.0438291)
\curveto(-52.48560814,146.40189735)(-52.86158432,146.58093363)(-53.34660687,146.58093848)
\curveto(-53.82838023,146.58093363)(-54.20435642,146.40189735)(-54.47453656,146.0438291)
\curveto(-54.74146526,145.68575223)(-54.87492867,145.18119544)(-54.87492719,144.53015723)
\curveto(-54.87492867,143.88236862)(-54.74146526,143.37943943)(-54.47453656,143.02136816)
\curveto(-54.20435642,142.66329432)(-53.82838023,142.48425804)(-53.34660687,142.48425879)
\curveto(-52.86158432,142.48425804)(-52.48560814,142.66329432)(-52.21867719,143.02136816)
\curveto(-51.9484993,143.37943943)(-51.81340829,143.88236862)(-51.81340375,144.53015723)
\moveto(-50.91496625,142.4110166)
\curveto(-50.91497169,141.48002727)(-51.12167721,140.78829619)(-51.53508344,140.33582129)
\curveto(-51.9484993,139.88009397)(-52.58163669,139.65222962)(-53.4344975,139.65222754)
\curveto(-53.75025531,139.65222962)(-54.04810658,139.67664366)(-54.32805219,139.72546973)
\curveto(-54.60800185,139.7710446)(-54.87981147,139.84265912)(-55.14348187,139.94031348)
\lineto(-55.14348187,140.81433691)
\curveto(-54.87981147,140.67110881)(-54.61939507,140.56531464)(-54.36223187,140.4969541)
\curveto(-54.10507266,140.42859603)(-53.84302866,140.39441638)(-53.57609906,140.39441504)
\curveto(-52.98690972,140.39441638)(-52.54582943,140.54903862)(-52.25285687,140.85828223)
\curveto(-51.95989252,141.16427238)(-51.81340829,141.6281391)(-51.81340375,142.24988379)
\lineto(-51.81340375,142.69421973)
\curveto(-51.99895498,142.37195346)(-52.23658495,142.13106829)(-52.52629437,141.97156348)
\curveto(-52.81601145,141.81205819)(-53.16269079,141.73230566)(-53.56633344,141.73230566)
\curveto(-54.23690847,141.73230566)(-54.77727251,141.98783926)(-55.18742719,142.49890723)
\curveto(-55.59758419,143.00997366)(-55.80266211,143.68705631)(-55.80266156,144.53015723)
\curveto(-55.80266211,145.37650775)(-55.59758419,146.05521801)(-55.18742719,146.56629004)
\curveto(-54.77727251,147.0773524)(-54.23690847,147.332886)(-53.56633344,147.3328916)
\curveto(-53.16269079,147.332886)(-52.81601145,147.25313348)(-52.52629437,147.09363379)
\curveto(-52.23658495,146.93412338)(-51.99895498,146.6932382)(-51.81340375,146.37097754)
\lineto(-51.81340375,147.20105566)
\lineto(-50.91496625,147.20105566)
\lineto(-50.91496625,142.4110166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-48.76652875,142.56238379)
\lineto(-47.15520062,142.56238379)
\lineto(-47.15520062,148.12390723)
\lineto(-48.90813031,147.77234473)
\lineto(-48.90813031,148.67078223)
\lineto(-47.16496625,149.02234473)
\lineto(-46.17863812,149.02234473)
\lineto(-46.17863812,142.56238379)
\lineto(-44.56731,142.56238379)
\lineto(-44.56731,141.73230566)
\lineto(-48.76652875,141.73230566)
\lineto(-48.76652875,142.56238379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.2631496,149.02234473)
\lineto(38.8022121,140.80457129)
\lineto(37.97213397,140.80457129)
\lineto(35.43307147,149.02234473)
\lineto(36.2631496,149.02234473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.24068866,147.03992285)
\lineto(43.24068866,146.19031348)
\curveto(42.98677823,146.32051722)(42.72310662,146.41817337)(42.44967303,146.48328223)
\curveto(42.17623217,146.54838158)(41.89302933,146.58093363)(41.60006366,146.58093848)
\curveto(41.15409777,146.58093363)(40.81881165,146.51257432)(40.59420428,146.37586035)
\curveto(40.37284856,146.23913709)(40.26217158,146.03405917)(40.26217303,145.76062598)
\curveto(40.26217158,145.55228882)(40.34192411,145.38790097)(40.50143085,145.26746191)
\curveto(40.66093421,145.150271)(40.98157191,145.03796642)(41.46334491,144.93054785)
\lineto(41.7709621,144.86218848)
\curveto(42.40897933,144.72546673)(42.86145284,144.53178203)(43.12838397,144.28113379)
\curveto(43.39856168,144.03373565)(43.53365269,143.68705631)(43.53365741,143.24109473)
\curveto(43.53365269,142.73328123)(43.33182997,142.3312634)(42.92818866,142.03504004)
\curveto(42.52779432,141.73881607)(41.97603706,141.59070424)(41.27291522,141.5907041)
\curveto(40.9799443,141.59070424)(40.67395503,141.62000109)(40.35494647,141.67859473)
\curveto(40.03919004,141.73393327)(39.70553152,141.8185686)(39.35396991,141.93250098)
\lineto(39.35396991,142.86023535)
\curveto(39.68600028,142.68770835)(40.0131484,142.55750015)(40.33541522,142.46961035)
\curveto(40.657679,142.38497428)(40.9766891,142.34265662)(41.29244647,142.34265723)
\curveto(41.71562065,142.34265662)(42.04114116,142.41427113)(42.26900897,142.55750098)
\curveto(42.49686987,142.70398438)(42.61080205,142.9090623)(42.61080585,143.17273535)
\curveto(42.61080205,143.41687429)(42.52779432,143.60404858)(42.36178241,143.73425879)
\curveto(42.19901861,143.86446499)(41.83931844,143.98979039)(41.28268085,144.11023535)
\lineto(40.97018085,144.18347754)
\curveto(40.41353862,144.30066247)(40.01152079,144.47969875)(39.76412616,144.72058691)
\curveto(39.51672962,144.96472431)(39.39303183,145.29838283)(39.39303241,145.72156348)
\curveto(39.39303183,146.23588189)(39.57532331,146.63301691)(39.93990741,146.91296973)
\curveto(40.30448925,147.19291218)(40.82206686,147.332886)(41.49264178,147.3328916)
\curveto(41.82467002,147.332886)(42.13716971,147.30847196)(42.43014178,147.25964941)
\curveto(42.72310662,147.21081581)(42.99328864,147.1375737)(43.24068866,147.03992285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.32467303,147.20105566)
\lineto(45.27682147,147.20105566)
\lineto(46.98580585,142.61121191)
\lineto(48.69479022,147.20105566)
\lineto(49.64693866,147.20105566)
\lineto(47.59615741,141.73230566)
\lineto(46.37545428,141.73230566)
\lineto(44.32467303,147.20105566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.48580585,144.53015723)
\curveto(54.48580131,145.18119544)(54.35071029,145.68575223)(54.08053241,146.0438291)
\curveto(53.81360146,146.40189735)(53.43762527,146.58093363)(52.95260272,146.58093848)
\curveto(52.47082936,146.58093363)(52.09485318,146.40189735)(51.82467303,146.0438291)
\curveto(51.55774434,145.68575223)(51.42428093,145.18119544)(51.42428241,144.53015723)
\curveto(51.42428093,143.88236862)(51.55774434,143.37943943)(51.82467303,143.02136816)
\curveto(52.09485318,142.66329432)(52.47082936,142.48425804)(52.95260272,142.48425879)
\curveto(53.43762527,142.48425804)(53.81360146,142.66329432)(54.08053241,143.02136816)
\curveto(54.35071029,143.37943943)(54.48580131,143.88236862)(54.48580585,144.53015723)
\moveto(55.38424335,142.4110166)
\curveto(55.38423791,141.48002727)(55.17753238,140.78829619)(54.76412616,140.33582129)
\curveto(54.35071029,139.88009397)(53.71757291,139.65222962)(52.8647121,139.65222754)
\curveto(52.54895428,139.65222962)(52.25110302,139.67664366)(51.97115741,139.72546973)
\curveto(51.69120775,139.7710446)(51.41939812,139.84265912)(51.15572772,139.94031348)
\lineto(51.15572772,140.81433691)
\curveto(51.41939812,140.67110881)(51.67981453,140.56531464)(51.93697772,140.4969541)
\curveto(52.19413693,140.42859603)(52.45618094,140.39441638)(52.72311053,140.39441504)
\curveto(53.31229987,140.39441638)(53.75338016,140.54903862)(54.04635272,140.85828223)
\curveto(54.33931708,141.16427238)(54.48580131,141.6281391)(54.48580585,142.24988379)
\lineto(54.48580585,142.69421973)
\curveto(54.30025462,142.37195346)(54.06262465,142.13106829)(53.77291522,141.97156348)
\curveto(53.48319814,141.81205819)(53.1365188,141.73230566)(52.73287616,141.73230566)
\curveto(52.06230112,141.73230566)(51.52193708,141.98783926)(51.11178241,142.49890723)
\curveto(50.7016254,143.00997366)(50.49654748,143.68705631)(50.49654803,144.53015723)
\curveto(50.49654748,145.37650775)(50.7016254,146.05521801)(51.11178241,146.56629004)
\curveto(51.52193708,147.0773524)(52.06230112,147.332886)(52.73287616,147.3328916)
\curveto(53.1365188,147.332886)(53.48319814,147.25313348)(53.77291522,147.09363379)
\curveto(54.06262465,146.93412338)(54.30025462,146.6932382)(54.48580585,146.37097754)
\lineto(54.48580585,147.20105566)
\lineto(55.38424335,147.20105566)
\lineto(55.38424335,142.4110166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.53268085,142.56238379)
\lineto(59.14400897,142.56238379)
\lineto(59.14400897,148.12390723)
\lineto(57.39107928,147.77234473)
\lineto(57.39107928,148.67078223)
\lineto(59.13424335,149.02234473)
\lineto(60.12057147,149.02234473)
\lineto(60.12057147,142.56238379)
\lineto(61.7318996,142.56238379)
\lineto(61.7318996,141.73230566)
\lineto(57.53268085,141.73230566)
\lineto(57.53268085,142.56238379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.64897571,149.02234473)
\lineto(152.18803821,140.80457129)
\lineto(151.35796008,140.80457129)
\lineto(148.81889758,149.02234473)
\lineto(149.64897571,149.02234473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.62651477,147.03992285)
\lineto(156.62651477,146.19031348)
\curveto(156.37260434,146.32051722)(156.10893273,146.41817337)(155.83549914,146.48328223)
\curveto(155.56205828,146.54838158)(155.27885544,146.58093363)(154.98588977,146.58093848)
\curveto(154.53992389,146.58093363)(154.20463776,146.51257432)(153.98003039,146.37586035)
\curveto(153.75867467,146.23913709)(153.64799769,146.03405917)(153.64799914,145.76062598)
\curveto(153.64799769,145.55228882)(153.72775022,145.38790097)(153.88725696,145.26746191)
\curveto(154.04676032,145.150271)(154.36739802,145.03796642)(154.84917102,144.93054785)
\lineto(155.15678821,144.86218848)
\curveto(155.79480544,144.72546673)(156.24727895,144.53178203)(156.51421008,144.28113379)
\curveto(156.78438779,144.03373565)(156.9194788,143.68705631)(156.91948352,143.24109473)
\curveto(156.9194788,142.73328123)(156.71765608,142.3312634)(156.31401477,142.03504004)
\curveto(155.91362043,141.73881607)(155.36186317,141.59070424)(154.65874133,141.5907041)
\curveto(154.36577041,141.59070424)(154.05978114,141.62000109)(153.74077258,141.67859473)
\curveto(153.42501615,141.73393327)(153.09135763,141.8185686)(152.73979602,141.93250098)
\lineto(152.73979602,142.86023535)
\curveto(153.0718264,142.68770835)(153.39897451,142.55750015)(153.72124133,142.46961035)
\curveto(154.04350511,142.38497428)(154.36251521,142.34265662)(154.67827258,142.34265723)
\curveto(155.10144676,142.34265662)(155.42696727,142.41427113)(155.65483508,142.55750098)
\curveto(155.88269598,142.70398438)(155.99662816,142.9090623)(155.99663196,143.17273535)
\curveto(155.99662816,143.41687429)(155.91362043,143.60404858)(155.74760852,143.73425879)
\curveto(155.58484472,143.86446499)(155.22514455,143.98979039)(154.66850696,144.11023535)
\lineto(154.35600696,144.18347754)
\curveto(153.79936473,144.30066247)(153.3973469,144.47969875)(153.14995227,144.72058691)
\curveto(152.90255573,144.96472431)(152.77885794,145.29838283)(152.77885852,145.72156348)
\curveto(152.77885794,146.23588189)(152.96114942,146.63301691)(153.32573352,146.91296973)
\curveto(153.69031536,147.19291218)(154.20789297,147.332886)(154.87846789,147.3328916)
\curveto(155.21049613,147.332886)(155.52299582,147.30847196)(155.81596789,147.25964941)
\curveto(156.10893273,147.21081581)(156.37911475,147.1375737)(156.62651477,147.03992285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.71049914,147.20105566)
\lineto(158.66264758,147.20105566)
\lineto(160.37163196,142.61121191)
\lineto(162.08061633,147.20105566)
\lineto(163.03276477,147.20105566)
\lineto(160.98198352,141.73230566)
\lineto(159.76128039,141.73230566)
\lineto(157.71049914,147.20105566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.87163196,144.53015723)
\curveto(167.87162742,145.18119544)(167.73653641,145.68575223)(167.46635852,146.0438291)
\curveto(167.19942757,146.40189735)(166.82345138,146.58093363)(166.33842883,146.58093848)
\curveto(165.85665547,146.58093363)(165.48067929,146.40189735)(165.21049914,146.0438291)
\curveto(164.94357045,145.68575223)(164.81010704,145.18119544)(164.81010852,144.53015723)
\curveto(164.81010704,143.88236862)(164.94357045,143.37943943)(165.21049914,143.02136816)
\curveto(165.48067929,142.66329432)(165.85665547,142.48425804)(166.33842883,142.48425879)
\curveto(166.82345138,142.48425804)(167.19942757,142.66329432)(167.46635852,143.02136816)
\curveto(167.73653641,143.37943943)(167.87162742,143.88236862)(167.87163196,144.53015723)
\moveto(168.77006946,142.4110166)
\curveto(168.77006402,141.48002727)(168.5633585,140.78829619)(168.14995227,140.33582129)
\curveto(167.73653641,139.88009397)(167.10339902,139.65222962)(166.25053821,139.65222754)
\curveto(165.93478039,139.65222962)(165.63692913,139.67664366)(165.35698352,139.72546973)
\curveto(165.07703386,139.7710446)(164.80522423,139.84265912)(164.54155383,139.94031348)
\lineto(164.54155383,140.81433691)
\curveto(164.80522423,140.67110881)(165.06564064,140.56531464)(165.32280383,140.4969541)
\curveto(165.57996304,140.42859603)(165.84200705,140.39441638)(166.10893664,140.39441504)
\curveto(166.69812599,140.39441638)(167.13920627,140.54903862)(167.43217883,140.85828223)
\curveto(167.72514319,141.16427238)(167.87162742,141.6281391)(167.87163196,142.24988379)
\lineto(167.87163196,142.69421973)
\curveto(167.68608073,142.37195346)(167.44845076,142.13106829)(167.15874133,141.97156348)
\curveto(166.86902425,141.81205819)(166.52234491,141.73230566)(166.11870227,141.73230566)
\curveto(165.44812724,141.73230566)(164.90776319,141.98783926)(164.49760852,142.49890723)
\curveto(164.08745151,143.00997366)(163.88237359,143.68705631)(163.88237414,144.53015723)
\curveto(163.88237359,145.37650775)(164.08745151,146.05521801)(164.49760852,146.56629004)
\curveto(164.90776319,147.0773524)(165.44812724,147.332886)(166.11870227,147.3328916)
\curveto(166.52234491,147.332886)(166.86902425,147.25313348)(167.15874133,147.09363379)
\curveto(167.44845076,146.93412338)(167.68608073,146.6932382)(167.87163196,146.37097754)
\lineto(167.87163196,147.20105566)
\lineto(168.77006946,147.20105566)
\lineto(168.77006946,142.4110166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.91850696,142.56238379)
\lineto(172.52983508,142.56238379)
\lineto(172.52983508,148.12390723)
\lineto(170.77690539,147.77234473)
\lineto(170.77690539,148.67078223)
\lineto(172.52006946,149.02234473)
\lineto(173.50639758,149.02234473)
\lineto(173.50639758,142.56238379)
\lineto(175.11772571,142.56238379)
\lineto(175.11772571,141.73230566)
\lineto(170.91850696,141.73230566)
\lineto(170.91850696,142.56238379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.12140308,149.02234473)
\lineto(272.66046558,140.80457129)
\lineto(271.83038745,140.80457129)
\lineto(269.29132495,149.02234473)
\lineto(270.12140308,149.02234473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.09894214,147.03992285)
\lineto(277.09894214,146.19031348)
\curveto(276.84503171,146.32051722)(276.5813601,146.41817337)(276.30792651,146.48328223)
\curveto(276.03448565,146.54838158)(275.75128281,146.58093363)(275.45831714,146.58093848)
\curveto(275.01235125,146.58093363)(274.67706513,146.51257432)(274.45245776,146.37586035)
\curveto(274.23110204,146.23913709)(274.12042506,146.03405917)(274.12042651,145.76062598)
\curveto(274.12042506,145.55228882)(274.20017759,145.38790097)(274.35968433,145.26746191)
\curveto(274.51918768,145.150271)(274.83982538,145.03796642)(275.32159839,144.93054785)
\lineto(275.62921558,144.86218848)
\curveto(276.26723281,144.72546673)(276.71970632,144.53178203)(276.98663745,144.28113379)
\curveto(277.25681516,144.03373565)(277.39190617,143.68705631)(277.39191089,143.24109473)
\curveto(277.39190617,142.73328123)(277.19008345,142.3312634)(276.78644214,142.03504004)
\curveto(276.3860478,141.73881607)(275.83429054,141.59070424)(275.1311687,141.5907041)
\curveto(274.83819778,141.59070424)(274.5322085,141.62000109)(274.21319995,141.67859473)
\curveto(273.89744351,141.73393327)(273.56378499,141.8185686)(273.21222339,141.93250098)
\lineto(273.21222339,142.86023535)
\curveto(273.54425376,142.68770835)(273.87140187,142.55750015)(274.1936687,142.46961035)
\curveto(274.51593248,142.38497428)(274.83494258,142.34265662)(275.15069995,142.34265723)
\curveto(275.57387413,142.34265662)(275.89939464,142.41427113)(276.12726245,142.55750098)
\curveto(276.35512335,142.70398438)(276.46905553,142.9090623)(276.46905933,143.17273535)
\curveto(276.46905553,143.41687429)(276.3860478,143.60404858)(276.22003589,143.73425879)
\curveto(276.05727208,143.86446499)(275.69757192,143.98979039)(275.14093433,144.11023535)
\lineto(274.82843433,144.18347754)
\curveto(274.2717921,144.30066247)(273.86977427,144.47969875)(273.62237964,144.72058691)
\curveto(273.3749831,144.96472431)(273.25128531,145.29838283)(273.25128589,145.72156348)
\curveto(273.25128531,146.23588189)(273.43357679,146.63301691)(273.79816089,146.91296973)
\curveto(274.16274273,147.19291218)(274.68032034,147.332886)(275.35089526,147.3328916)
\curveto(275.6829235,147.332886)(275.99542319,147.30847196)(276.28839526,147.25964941)
\curveto(276.5813601,147.21081581)(276.85154212,147.1375737)(277.09894214,147.03992285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.18292651,147.20105566)
\lineto(279.13507495,147.20105566)
\lineto(280.84405933,142.61121191)
\lineto(282.5530437,147.20105566)
\lineto(283.50519214,147.20105566)
\lineto(281.45441089,141.73230566)
\lineto(280.23370776,141.73230566)
\lineto(278.18292651,147.20105566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.34405933,144.53015723)
\curveto(288.34405478,145.18119544)(288.20896377,145.68575223)(287.93878589,146.0438291)
\curveto(287.67185494,146.40189735)(287.29587875,146.58093363)(286.8108562,146.58093848)
\curveto(286.32908284,146.58093363)(285.95310665,146.40189735)(285.68292651,146.0438291)
\curveto(285.41599782,145.68575223)(285.28253441,145.18119544)(285.28253589,144.53015723)
\curveto(285.28253441,143.88236862)(285.41599782,143.37943943)(285.68292651,143.02136816)
\curveto(285.95310665,142.66329432)(286.32908284,142.48425804)(286.8108562,142.48425879)
\curveto(287.29587875,142.48425804)(287.67185494,142.66329432)(287.93878589,143.02136816)
\curveto(288.20896377,143.37943943)(288.34405478,143.88236862)(288.34405933,144.53015723)
\moveto(289.24249683,142.4110166)
\curveto(289.24249139,141.48002727)(289.03578586,140.78829619)(288.62237964,140.33582129)
\curveto(288.20896377,139.88009397)(287.57582639,139.65222962)(286.72296558,139.65222754)
\curveto(286.40720776,139.65222962)(286.1093565,139.67664366)(285.82941089,139.72546973)
\curveto(285.54946122,139.7710446)(285.2776516,139.84265912)(285.0139812,139.94031348)
\lineto(285.0139812,140.81433691)
\curveto(285.2776516,140.67110881)(285.53806801,140.56531464)(285.7952312,140.4969541)
\curveto(286.05239041,140.42859603)(286.31443442,140.39441638)(286.58136401,140.39441504)
\curveto(287.17055335,140.39441638)(287.61163364,140.54903862)(287.9046062,140.85828223)
\curveto(288.19757056,141.16427238)(288.34405478,141.6281391)(288.34405933,142.24988379)
\lineto(288.34405933,142.69421973)
\curveto(288.15850809,142.37195346)(287.92087812,142.13106829)(287.6311687,141.97156348)
\curveto(287.34145162,141.81205819)(286.99477228,141.73230566)(286.59112964,141.73230566)
\curveto(285.9205546,141.73230566)(285.38019056,141.98783926)(284.97003589,142.49890723)
\curveto(284.55987888,143.00997366)(284.35480096,143.68705631)(284.35480151,144.53015723)
\curveto(284.35480096,145.37650775)(284.55987888,146.05521801)(284.97003589,146.56629004)
\curveto(285.38019056,147.0773524)(285.9205546,147.332886)(286.59112964,147.3328916)
\curveto(286.99477228,147.332886)(287.34145162,147.25313348)(287.6311687,147.09363379)
\curveto(287.92087812,146.93412338)(288.15850809,146.6932382)(288.34405933,146.37097754)
\lineto(288.34405933,147.20105566)
\lineto(289.24249683,147.20105566)
\lineto(289.24249683,142.4110166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.39093433,142.56238379)
\lineto(293.00226245,142.56238379)
\lineto(293.00226245,148.12390723)
\lineto(291.24933276,147.77234473)
\lineto(291.24933276,148.67078223)
\lineto(292.99249683,149.02234473)
\lineto(293.97882495,149.02234473)
\lineto(293.97882495,142.56238379)
\lineto(295.59015308,142.56238379)
\lineto(295.59015308,141.73230566)
\lineto(291.39093433,141.73230566)
\lineto(291.39093433,142.56238379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.72772632,149.02234473)
\lineto(322.26678882,140.80457129)
\lineto(321.43671069,140.80457129)
\lineto(318.89764819,149.02234473)
\lineto(319.72772632,149.02234473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.70526538,147.03992285)
\lineto(326.70526538,146.19031348)
\curveto(326.45135496,146.32051722)(326.18768334,146.41817337)(325.91424975,146.48328223)
\curveto(325.64080889,146.54838158)(325.35760605,146.58093363)(325.06464038,146.58093848)
\curveto(324.6186745,146.58093363)(324.28338837,146.51257432)(324.058781,146.37586035)
\curveto(323.83742528,146.23913709)(323.7267483,146.03405917)(323.72674975,145.76062598)
\curveto(323.7267483,145.55228882)(323.80650083,145.38790097)(323.96600757,145.26746191)
\curveto(324.12551093,145.150271)(324.44614863,145.03796642)(324.92792163,144.93054785)
\lineto(325.23553882,144.86218848)
\curveto(325.87355605,144.72546673)(326.32602956,144.53178203)(326.59296069,144.28113379)
\curveto(326.8631384,144.03373565)(326.99822941,143.68705631)(326.99823413,143.24109473)
\curveto(326.99822941,142.73328123)(326.79640669,142.3312634)(326.39276538,142.03504004)
\curveto(325.99237104,141.73881607)(325.44061378,141.59070424)(324.73749194,141.5907041)
\curveto(324.44452102,141.59070424)(324.13853175,141.62000109)(323.81952319,141.67859473)
\curveto(323.50376676,141.73393327)(323.17010824,141.8185686)(322.81854663,141.93250098)
\lineto(322.81854663,142.86023535)
\curveto(323.15057701,142.68770835)(323.47772512,142.55750015)(323.79999194,142.46961035)
\curveto(324.12225572,142.38497428)(324.44126582,142.34265662)(324.75702319,142.34265723)
\curveto(325.18019737,142.34265662)(325.50571788,142.41427113)(325.73358569,142.55750098)
\curveto(325.96144659,142.70398438)(326.07537877,142.9090623)(326.07538257,143.17273535)
\curveto(326.07537877,143.41687429)(325.99237104,143.60404858)(325.82635913,143.73425879)
\curveto(325.66359533,143.86446499)(325.30389517,143.98979039)(324.74725757,144.11023535)
\lineto(324.43475757,144.18347754)
\curveto(323.87811534,144.30066247)(323.47609751,144.47969875)(323.22870288,144.72058691)
\curveto(322.98130634,144.96472431)(322.85760855,145.29838283)(322.85760913,145.72156348)
\curveto(322.85760855,146.23588189)(323.03990003,146.63301691)(323.40448413,146.91296973)
\curveto(323.76906597,147.19291218)(324.28664358,147.332886)(324.9572185,147.3328916)
\curveto(325.28924674,147.332886)(325.60174643,147.30847196)(325.8947185,147.25964941)
\curveto(326.18768334,147.21081581)(326.45786537,147.1375737)(326.70526538,147.03992285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.78924975,147.20105566)
\lineto(328.74139819,147.20105566)
\lineto(330.45038257,142.61121191)
\lineto(332.15936694,147.20105566)
\lineto(333.11151538,147.20105566)
\lineto(331.06073413,141.73230566)
\lineto(329.840031,141.73230566)
\lineto(327.78924975,147.20105566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.95038257,144.53015723)
\curveto(337.95037803,145.18119544)(337.81528702,145.68575223)(337.54510913,146.0438291)
\curveto(337.27817818,146.40189735)(336.90220199,146.58093363)(336.41717944,146.58093848)
\curveto(335.93540608,146.58093363)(335.5594299,146.40189735)(335.28924975,146.0438291)
\curveto(335.02232106,145.68575223)(334.88885765,145.18119544)(334.88885913,144.53015723)
\curveto(334.88885765,143.88236862)(335.02232106,143.37943943)(335.28924975,143.02136816)
\curveto(335.5594299,142.66329432)(335.93540608,142.48425804)(336.41717944,142.48425879)
\curveto(336.90220199,142.48425804)(337.27817818,142.66329432)(337.54510913,143.02136816)
\curveto(337.81528702,143.37943943)(337.95037803,143.88236862)(337.95038257,144.53015723)
\moveto(338.84882007,142.4110166)
\curveto(338.84881463,141.48002727)(338.64210911,140.78829619)(338.22870288,140.33582129)
\curveto(337.81528702,139.88009397)(337.18214963,139.65222962)(336.32928882,139.65222754)
\curveto(336.013531,139.65222962)(335.71567974,139.67664366)(335.43573413,139.72546973)
\curveto(335.15578447,139.7710446)(334.88397484,139.84265912)(334.62030444,139.94031348)
\lineto(334.62030444,140.81433691)
\curveto(334.88397484,140.67110881)(335.14439125,140.56531464)(335.40155444,140.4969541)
\curveto(335.65871365,140.42859603)(335.92075766,140.39441638)(336.18768725,140.39441504)
\curveto(336.7768766,140.39441638)(337.21795688,140.54903862)(337.51092944,140.85828223)
\curveto(337.8038938,141.16427238)(337.95037803,141.6281391)(337.95038257,142.24988379)
\lineto(337.95038257,142.69421973)
\curveto(337.76483134,142.37195346)(337.52720137,142.13106829)(337.23749194,141.97156348)
\curveto(336.94777486,141.81205819)(336.60109552,141.73230566)(336.19745288,141.73230566)
\curveto(335.52687785,141.73230566)(334.9865138,141.98783926)(334.57635913,142.49890723)
\curveto(334.16620212,143.00997366)(333.9611242,143.68705631)(333.96112475,144.53015723)
\curveto(333.9611242,145.37650775)(334.16620212,146.05521801)(334.57635913,146.56629004)
\curveto(334.9865138,147.0773524)(335.52687785,147.332886)(336.19745288,147.3328916)
\curveto(336.60109552,147.332886)(336.94777486,147.25313348)(337.23749194,147.09363379)
\curveto(337.52720137,146.93412338)(337.76483134,146.6932382)(337.95038257,146.37097754)
\lineto(337.95038257,147.20105566)
\lineto(338.84882007,147.20105566)
\lineto(338.84882007,142.4110166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.99725757,142.56238379)
\lineto(342.60858569,142.56238379)
\lineto(342.60858569,148.12390723)
\lineto(340.855656,147.77234473)
\lineto(340.855656,148.67078223)
\lineto(342.59882007,149.02234473)
\lineto(343.58514819,149.02234473)
\lineto(343.58514819,142.56238379)
\lineto(345.19647632,142.56238379)
\lineto(345.19647632,141.73230566)
\lineto(340.99725757,141.73230566)
\lineto(340.99725757,142.56238379)
}
}
\end{pspicture}

